A hyperbolicity-preserving discontinuous stochastic Galerkin scheme for uncertain hyperbolic systems of equations

Intrusive Uncertainty Quantification methods such as stochastic Galerkin are gaining popularity, whereas the classical stochastic Galerkin approach is not ensured to preserve hyperbolicity of the underlying hyperbolic system. We apply a modification of this method that uses a slope limiter to retain admissible solutions of the system, while providing high-order approximations in the physical and stochastic space. This is done using a spatial discontinuous Galerkin scheme and a Multi-Element stochastic Galerkin ansatz in the random space. We analyze the convergence of the resulting scheme and apply it to the compressible Euler equations with various uncertain initial states in one and two spatial domains with up to three uncertainties. The performance in multiple stochastic dimensions is compared to the non-intrusive Stochastic Collocation method. The numerical results underline the strength of our method, especially if discontinuities are present in the uncertainty of the solution.

==> Images/IC1_DG_dx500_p3.tex <==
\documentclass[crop=true,a4paper,class=book]{standalone}
\usepackage{standalone}%
\usepackage{pgfplots}
\usepackage{amsmath}
%Präambel einbinden
\newcommand{\corref}{} %compatibility with usermacros
\input{../usermacros}
\newcommand{\tikztitle}[1]{#1}
\def\relincludepath{}

\begin{document}
	
	\begin{tikzpicture}		
	\begin{groupplot}[group style={group size=2 by 2, horizontal sep = 2cm,  vertical sep = 2cm},
	width=\figurewidth,
	height=\figureheight,
	scale only axis,
	cycle list name=color fabian,
	]
	\nextgroupplot[
	title = \tikztitle{Expected value $\density$ at $t=0.1$},
	xlabel= {$\x$},
	ylabel = {$\density$},
	ylabel style = {rotate=-90},			
	]
	\addplot+ [smooth,mark repeat = 222, thick] file {Images/IC1_DG_dx500_p3/MCt1.txt};
	\addplot+ [smooth,each nth point=2,mark repeat = 222, mark phase = 60] file {Images/IC1_DG_dx500_p3/hSGDGt1.txt};
	\addplot+ [smooth,each nth point=2,mark repeat = 222, mark phase = 100] file {Images/IC1_DG_dx500_p3/MEhSGDGt1.txt};
	
	%(densely / loosely) dashed / dotted
	\legend{ MC, \hdSG{}, ME-\hdSG{}};
	
	

	
	\nextgroupplot[
	title = \tikztitle{Expected value $\density$ at $t=0.2$},
	xlabel= {$\x$},
	ylabel style = {rotate=-90},			
	]
	\addplot+ [smooth,mark repeat = 222, thick] file {Images/IC1_DG_dx500_p3/MCt2.txt};
	\addplot+ [smooth,each nth point=2,mark repeat = 222, mark phase = 60] file {Images/IC1_DG_dx500_p3/hSGDGt2.txt};
	\addplot+ [smooth,each nth point=2,mark repeat = 222, mark phase = 100] file {Images/IC1_DG_dx500_p3/MEhSGDGt2.txt};
	\legend{ \small MC, \hdSG{}, ME-\hdSG{}};
	
	\nextgroupplot[
	title = \tikztitle{Variance $\density$ at $t=0.1$},
	xlabel= {$\x$},
	ylabel = {$\density$},
	ylabel style = {rotate=-90},
	scaled y ticks = false,
	y tick label style={ /pgf/number format/.cd, fixed,precision = 4,/tikz/.cd},
	]
	\addplot+ [smooth,mark repeat = 222,thick]  file {Images/IC1_DG_dx500_p3/MCt1_var.txt};
	\addplot+ [smooth,each nth point=2,mark repeat = 222, mark phase = 60] file {Images/IC1_DG_dx500_p3/hSGDGt1_var.txt};
	\addplot+ [smooth,each nth point=2,mark repeat = 222, mark phase = 100] file {Images/IC1_DG_dx500_p3/MEhSGDGt1_var.txt};
    \legend{ MC, \hdSG{}, ME-\hdSG{}};
	
    \nextgroupplot[
	title = \tikztitle{Variance $\density$ at $t=0.2$},
	xlabel= {$\x$},
	ylabel style = {rotate=-90},
	scaled y ticks = false,
	y tick label style={ /pgf/number format/.cd, fixed,precision = 4,/tikz/.cd},
	]
	\addplot+ [smooth,each nth point=2,mark repeat = 222,thick]  file {Images/IC1_DG_dx500_p3/MCt2_var.txt};
	\addplot+ [smooth,each nth point=2,mark repeat = 222, mark phase = 60] file {Images/IC1_DG_dx500_p3/hSGDGt2_var.txt};
	\addplot+ [smooth,each nth point=2,mark repeat = 222, mark phase = 100] file {Images/IC1_DG_dx500_p3/MEhSGDGt2_var.txt};
	
    \legend{ MC, \hdSG{}, ME-\hdSG{}};
	
	\end{groupplot}
	\end{tikzpicture}
	
\end{document}

==> Images/IC2_DG_dx500_p3.tex <==
\documentclass[crop=true,a4paper,class=book]{standalone}
\usepackage{standalone}%
\usepackage{pgfplots}
\usepackage{amsmath}
%Präambel einbinden
\newcommand{\corref}{} %compatibility with usermacros
\input{../usermacros}
\newcommand{\tikztitle}[1]{#1}
\def\relincludepath{}

\begin{document}
	
	\begin{tikzpicture}		
	\begin{groupplot}[group style={group size=2 by 2, horizontal sep = 2cm,  vertical sep = 2cm},
	width=\figurewidth,
	height=\figureheight,
	scale only axis,
	cycle list name=color fabian,
	]
	
	\nextgroupplot[
	title = \tikztitle{Expected value $\density$ at $t=0.2$},
	xlabel= {$\x$},
	ylabel = {$\density$},
	ylabel style = {rotate=-90},			
	]
	\addplot+ [smooth,mark repeat = 222, thick] file {Images/IC2_DG_dx500_p3/MCt2.txt};
	\addplot+ [smooth,each nth point=2,mark repeat = 222, mark phase = 100] file {Images/IC2_DG_dx500_p3/MEhSGDGt2.txt};
	\addplot+ [smooth,each nth point=2,mark repeat = 222, mark phase = 60] file {Images/IC2_DG_dx500_p3/MEhSGDGt2N20.txt};
	\legend{ MC, $\nRcells=10$, $\nRcells=20$};

	
    \nextgroupplot[
	title = \tikztitle{Variance $\density$ at $t=0.2$},
	xlabel= {$\x$},
	ylabel style = {rotate=-90},
	scaled y ticks = false,
	y tick label style={ /pgf/number format/.cd, fixed,precision = 4,/tikz/.cd},
	]
	\addplot+ [smooth,each nth point=2,mark repeat = 222,thick]  file {Images/IC2_DG_dx500_p3/MCt2_var.txt};
	\addplot+ [smooth,each nth point=2,mark repeat = 222, mark phase = 100] file {Images/IC2_DG_dx500_p3/MEhSGDGt2_var.txt};
	\addplot+ [smooth,each nth point=2,mark repeat = 222, mark phase = 60] file {Images/IC2_DG_dx500_p3/MEhSGDGt2_varN20.txt};
    \legend{ MC, $\nRcells=10$,$\nRcells=20$};
	
	\end{groupplot}
	\end{tikzpicture}
	
\end{document}

==> Images/MERef2DEuler/walltimeMERef2D.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=1\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xminorticks=true,
xlabel={wall time [s]},
ymode=log,
yminorticks=false,
ymajorgrids=true,
yminorgrids = true,
ylabel={error},
legend pos = north east,
legend style={at={(1.03,0.2)},anchor=south west,legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=red, line width=1.0pt, mark size=2.5pt, mark=*, mark options={solid, red}] table [x=walltime, y=l2mean, col sep=comma] {Images/MERef2DEuler/MERefSC1D.csv};
\addlegendentry{$\Lp{2}-\text{Mean},~\nstochdim=1,~\text{ME-SC}$}
\addplot [color=red, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, red}] table [x=walltime, y=l2mean, col sep=comma] {Images/MERef2DEuler/MERefSC2D.csv};
\addlegendentry{$\Lp{2}-\text{Mean},~\nstochdim=2,~\text{ME-SC}$}
\addplot [color=red, line width=1.0pt, mark size=2.5pt, mark=square*, mark options={solid, red}] table [x=walltime, y=l2mean, col sep=comma] {Images/MERef2DEuler/MERefSC3D.csv};
\addlegendentry{$\Lp{2}-\text{Mean},~\nstochdim=3,~\text{ME-SC}$}
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, blue}] table [x=walltime, y=l2mean, col sep=comma] {Images/MERef2DEuler/MERefSG1D.csv};
\addlegendentry{$\Lp{2}-\text{Mean},~ \nstochdim=1$, ME-\hdSG{} }
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}] table [x=walltime, y=l2mean, col sep=comma] {Images/MERef2DEuler/MERefSG2D.csv};
\addlegendentry{$\Lp{2}-\text{Mean},~ \nstochdim=2$, ME-\hdSG{} }
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=square, mark options={solid, blue}] table [x=walltime, y=l2mean, col sep=comma] {Images/MERef2DEuler/MERefSG3D.csv};
\addlegendentry{$\Lp{2}-\text{Mean},~ \nstochdim=3$, ME-\hdSG{} }


\end{axis}
\end{tikzpicture}%

==> Images/limIC1.tex <==
\documentclass[crop=true,a4paper,class=book]{standalone}
\usepackage{standalone}%
\usepackage{pgfplots}
\usepackage{amsmath}
%Präambel einbinden
\newcommand{\corref}{} %compatibility with usermacros
\input{../usermacros}
\newcommand{\tikztitle}[1]{#1}
\def\relincludepath{}

\begin{document}
	
\begin{tikzpicture}		
\begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
width=\figurewidth,
height=\figureheight,
	scale only axis,
	]

\nextgroupplot[
title = \tikztitle{\normalsize \hdSG{}},
title style={yshift=0.4cm},
font=\scriptsize,
point meta min=0,
point meta max=0.0001,
xmin=0,
xmax=1,
ymin=0,
ymax=0.2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
scale only axis,
xlabel style={font=\color{white!8!black}},
xlabel={x},
ymin=0,
ymax=0.2,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=4
},
ylabel={$\timevar$},
ylabel style = {rotate=-90},
xlabel={$\x$},
scaled y ticks=false,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(250pt)=(1,1,0); rgb(625pt)=(1,0,0); rgb(999pt)=(0.00266667,0,0)},
colorbar horizontal,
colorbar style={at={(0.5,1.01)}, anchor=south, height=.2cm, xticklabel pos=upper, scaled x ticks=false, /pgf/number format/fixed,/pgf/number format/precision=4, xtick={0,0.000025,0.00005,0.000075,0.0001},xticklabels={0,0.000025,0.00005,0.000075,0.0001}, font=\scriptsize},
]

\addplot[surf,shader=interp, mesh/rows=200] table[point meta=\thisrow{z}] {Images/limIC1/limIC1SG.txt};

\nextgroupplot[
title = \tikztitle{\normalsize ME-\hdSG{} },
title style={yshift=0.4cm},
font=\scriptsize,
xmin=0,
xmax=1,
ymin=0,
ymax=0.2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
scale only axis,
xlabel style={font=\color{white!8!black}},
ymin=0,
ymax=0.2,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=4
},
ylabel={$\timevar$},
ylabel style = {rotate=-90},
xlabel={$\x$},
scaled y ticks=false,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(250pt)=(1,1,0); rgb(625pt)=(1,0,0); rgb(999pt)=(0.00266667,0,0)},
colorbar horizontal,
colorbar style={at={(0.5,1.01)}, anchor=south, height=.2cm, xticklabel pos=upper, scaled x ticks=false, /pgf/number format/fixed,/pgf/number format/precision=4,
font=\scriptsize },
]
\addplot[surf,shader=interp, mesh/rows=200] table[ point meta=\thisrow{z}] {Images/limIC1/limIC1ME.txt};



\end{groupplot}
\end{tikzpicture}
\end{document}


==> Images/limIC1_L.tex <==
\documentclass[crop=false,class=article]{standalone}
\usepackage{standalone}
\usepackage{tikz,pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{groupplots}
\input{cbtest}
\input{colormap_jet}
\def\localpath{./}
\begin{document}
\begin{tikzpicture}
    \begin{groupplot}[
group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
        axis on top,
        scale only axis,
        enlargelimits=false,
        width = \figurewidth, 
        height = \figureheight, 
        colormap name ={myhot},
        colorbar horizontal,
        title style = {yshift = 0.6cm} ,
        scaled x ticks=false,
        ylabel = {$\mathds{E}(\density)$},
        colorbar style={,
             at={(0,1.02)},
             anchor=south west,
             height=0.02\textwidth,
             width=\figurewidth, 
             xticklabel style={font=\footnotesize,anchor=south, /pgf/number format/.cd, fixed,precision = 5,/tikz/.cd},
             xticklabel shift = -7pt,
                       },
        ]
\nextgroupplot[
        xmin=0.000000,
        xmax=1.000000,
        ymin=0.000000,
        ymax=0.200000,
        xlabel={$x$},
        ylabel={$t$},
        ylabel style = {rotate=-90},
        yticklabel style={/pgf/number format/.cd, fixed,precision = 2,/tikz/.cd},
        title = \tikztitle{\hdSG{}},
        point meta min = -14.000000,
        point meta max = -0.556721,
		colorbar style={ %
	xticklabel style={font=\footnotesize,anchor=west,/pgf/number format/.cd,
		/tikz/.cd},
	xticklabel = $10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$, 
	xticklabel shift = -14pt,                                                 
}, 
        ]
      \addplot graphics[xmin=0.000000,xmax=1.000000,ymin=0.0006000,ymax=0.200000] {Images/limIC1/limIC1SG.png};
      
      \nextgroupplot[
      xmin=0.000000,
      xmax=1.000000,
      ymin=0.000000,
      ymax=0.200000,
      xlabel={$x$},
      ylabel={},
      yticklabel style={/pgf/number format/.cd, fixed,precision = 2,/tikz/.cd},
      title = \tikztitle{ME-\hdSG{}}, 
      point meta min = 0.000000,
	  point meta max = 0.517412,
      ]
      \addplot graphics[xmin=0.000000,xmax=1.000000,ymin=0.00000,ymax=0.200000] {Images/limIC1/limIC1ME.png};
    \end{groupplot}
\end{tikzpicture}
\end{document}


==> Images/pRef2DEuler/walltimepRef2D.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=1\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xminorticks=true,
xlabel={wall time [s]},
ymode=log,
yminorticks=false,
ymajorgrids=true,
yminorgrids = true,
ylabel={error},
legend pos = north east,
legend style={at={(1.03,0.2)},anchor=south west,legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=red, line width=1.0pt, mark size=2.5pt, mark=*, mark options={solid, red}] table [x=walltime, y=l2mean, col sep=comma] {Images/pRef2DEuler/pRefSC1D.csv};
\addlegendentry{$\Lp{2}-\text{Mean},~\nstochdim=1,~\text{SC}$}
\addplot [color=red, line width=1.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, red}] table [x=walltime, y=l2mean, col sep=comma] {Images/pRef2DEuler/pRefSC2D.csv};
\addlegendentry{$\Lp{2}-\text{Mean},~\nstochdim=2,~\text{SC}$}
\addplot [color=red, line width=1.0pt, mark size=2.5pt, mark=square*, mark options={solid, red}] table [x=walltime, y=l2mean, col sep=comma] {Images/pRef2DEuler/pRefSC3D.csv};
\addlegendentry{$\Lp{2}-\text{Mean},~\nstochdim=3,~\text{SC}$}
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, blue}] table [x=walltime, y=l2mean, col sep=comma] {Images/pRef2DEuler/pRefSG1D.csv};
\addlegendentry{$\Lp{2}-\text{Mean},~ \nstochdim=1$, \hdSG{} }
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=diamond, mark options={solid, blue}] table [x=walltime, y=l2mean, col sep=comma] {Images/pRef2DEuler/pRefSG2D.csv};
\addlegendentry{$\Lp{2}-\text{Mean},~ \nstochdim=2$, \hdSG{} }
\addplot [color=blue, line width=1.0pt, mark size=2.5pt, mark=square, mark options={solid, blue}] table [x=walltime, y=l2mean, col sep=comma] {Images/pRef2DEuler/pRefSG3D.csv};
\addlegendentry{$\Lp{2}-\text{Mean},~ \nstochdim=3$, \hdSG{} }


\end{axis}
\end{tikzpicture}%

==> Images/surfaceIC1.tex <==
\documentclass[crop=true,a4paper,class=book]{standalone}
\usepackage{standalone}%
\usepackage{pgfplots}
\usepackage{amsmath}
%Präambel einbinden
\newcommand{\corref}{} %compatibility with usermacros
\input{../usermacros}
\newcommand{\tikztitle}[1]{#1}
\def\relincludepath{}

\begin{document}
\begin{tikzpicture}		
\begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
width=\figurewidth,
height=\figureheight,
scale only axis,
]

\nextgroupplot[
point meta min=0.125,
point meta max=1,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\xi$},
axis background/.style={fill=white},
axis x line*=bottom,
xmajorgrids,
ymajorgrids,
colormap/hot2,
colorbar
]

\addplot[surf, shader=interp, colormap/hot2, mesh/rows=200] table[point meta=\thisrow{z}] {Images/surfaceIC1/surfaceIC1ME.txt};

\end{groupplot}

\nextgroupplot[
point meta min=0.125,
point meta max=1,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\xi$},
axis background/.style={fill=white},
axis x line*=bottom,
xmajorgrids,
ymajorgrids,
colormap/hot2,
colorbar
]

\addplot[surf, shader=interp, colormap/hot2, mesh/rows=200] table[point meta=\thisrow{z}] {Images/surfaceIC1/surfaceIC1N10.txt};

\end{groupplot}
\end{tikzpicture}
\end{document}

==> Images/surfaceIC1_L.tex <==
\documentclass[crop=false,class=article]{standalone}
\usepackage{standalone}
\usepackage{tikz,pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{groupplots}
\input{cbtest}
\input{colormap_jet}
\def\localpath{./}
\begin{document}
\begin{tikzpicture}
    \begin{groupplot}[
group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
        axis on top,
        scale only axis,
        enlargelimits=false,
        width = \figurewidth, 
        height = \figureheight, 
        colormap name ={jet},
        colorbar horizontal,
        title style = {yshift = 0.6cm} ,
        scaled x ticks=false,
        ylabel = {$\mathds{E}(\density)$},
        colorbar style={,
             at={(0,1.02)},
             anchor=south west,
             height=0.02\textwidth,
             width=\figurewidth, 
             xticklabel style={font=\footnotesize,anchor=south, /pgf/number format/.cd, fixed,precision = 2,/tikz/.cd},
             xticklabel shift = -7pt,
                       },
        ]
\nextgroupplot[
        xmin=0.000000,
        xmax=1.000000,
        ymin=-1.000000,
        ymax=1.000000,
        xlabel={$x$},
        ylabel={$\xi$},
        ylabel style = {rotate=-90},
        title = \tikztitle{\hdSG{}},
        point meta min = 0.085585,
        point meta max = 1.006629,
        ]
      \addplot graphics[xmin=0.000000,xmax=1.000000,ymin=-1.000000,ymax=1.000000] {Images/surfaceIC1/IC1N10.png};
      
      \nextgroupplot[
      xmin=0.000000,
      xmax=1.000000,
      ymin=-1.000000,
      ymax=1.000000,
      xlabel={$x$},
      ylabel={},
      title = \tikztitle{ME-\hdSG{}},
      point meta min = 0.085585,
      point meta max = 1.006629,
%      point meta min = 0.125000,
%      point meta max = 1.000000,
      ]
      \addplot graphics[xmin=0.000000,xmax=1.000000,ymin=-1.000000,ymax=1.000000] {Images/surfaceIC1/IC1ME.png};
    \end{groupplot}
\end{tikzpicture}
\end{document}

